KNNs of Semantic Encodings for Rating Prediction

This paper explores a novel application of textual semantic similarity to user-preference representation for rating prediction. The approach represents a user's preferences as a graph of textual snippets from review text, where the edges are defined by semantic similarity. This textual, memory-based approach to rating prediction enables review-based explanations for recommendations. The method is evaluated quantitatively, highlighting that leveraging text in this way outperforms both strong memory-based and model-based collaborative filtering baselines.

==> text_knn.tikz <==
\begin{tikzpicture}[	
		layer/.style={
			% The shape:
			rectangle,
			% The size:
			minimum size=6mm,
			% The border:
			thick,
			% 50% purple and 50% black,
			% and that mixed with 50% white
			% The filling:
			top color=white,
			% a shading that is white at the top...
			%bottom color=purple!50!black!20, % and something else at the bottom
			% Font
			font=\itshape
			}, bullet/.style={fill,circle,inner sep=2pt}, empty/.style={shape=circle,inner sep=2pt, draw},
			squarebullet/.style={fill,rectangle,inner sep=2pt}, squareempty/.style={shape=rectangle,inner sep=2pt, draw},]	
			
	    \node[white] (sentence_text_fantom) at (0,0) {It was wonderfully funny.};
		\node[black] (sentence_text) at (0,0.7) {a great family movie.};
		\node[black] (sentence_textp) at (0,.2) {It was wonderfully funny.};
		%\node[black] (sentence_text_1) at (0,0.5) {This is a movie that I ’ d suggest any family to pop in and have a family movie night .};
		%\node[black] (sentence_text_1p) at (0,0) {This is a fun movie with a lot of likable characters and fun songs .};
		%\node[black] (sentence_text_1pp) at (0,-0.5) {I All the characters are likable \& funny .};
		%\node[black] (sentence_text_2) at (0,-1) {Great for kids and adults alike };
		\node[black] (sentence_text_3) at (0,-0.7) {A horror movie classic .};
		\draw[color=blue!60!green, dashed, rounded corners] (-2,0) rectangle (2,1);
		\draw[red, dashed, rounded corners] (-2,-1) rectangle (2,-0.5);
		
		
		
		%\node[black] (sentence_text_2) at (0,0.2) {DiCaprio is the best};
		
		%\node[black] (sentence_text_n) at (0,-0.7) {I love DiCaprio};
		\path (sentence_textp) -- (sentence_text_3) node [black, midway, sloped] {$\dots$};	
		\node[layer, draw=blue!100!black!50, bottom color=blue!100!black!20] (use) at (3,0) {USE};
		\node[white] (sentence_emb_fantom) at (4.2,0) {$\sigma_1''$};
		\node[black] (sentence_emb) at (4.2,1.5) {$\sigma^{\hphantom{''}}$};
		\node[black] (sentence_embp) at (4.2,1) {$\sigma'^{\hphantom{'}}$};
		\node[black] (sentence_emb_1) at (4.2,0.5) {$\sigma_1^{\hphantom{''}}$};
		\node[black] (sentence_emb_1p) at (4.2,0) {$\sigma_1'^{\hphantom{'}}$};
		\node[black] (sentence_emb_1pp) at (4.2,-0.5) {$\sigma_1''$};
		\node[black] (sentence_emb_2) at (4.2,-1) {$\sigma_2^{\hphantom{''}}$};
		\node[black] (sentence_emb_3) at (4.2,-1.5) {$\sigma_3^{\hphantom{''}}$};
		%\path (sentence_emb_2) -- (sentence_emb_n) node [black, midway, sloped] {$\dots$};	
		\draw[color=blue!60!green, dashed, rounded corners] (3.9,0.75) rectangle (4.5,1.7);
		\node[white] (user_phantom_bis) at (4.8,0) {$v_1$};
		\node[black] at (4.8,1.25) {$u_{\hphantom{1}}$};
		\draw[color=blue!80!green, dashed, rounded corners] (3.9,-0.75) rectangle (4.5,0.7);
		\node[black] at (4.8,0) {$v_1$};
		\draw[color=blue!40!green, dashed, rounded corners] (3.9,-1.25) rectangle (4.5,-0.8);
		\node[black] at (4.8,-1) {$v_2$};
		\draw[red, dashed, rounded corners] (3.9,-1.75) rectangle (4.5,-1.3);
		\node[black] at (4.8,-1.5) {$v_3$};
			
			
		%\draw (0.5,1) node{$G_S$} ;
        \begin{scope}[shift={(6.7,1)}]
            %\draw[rounded corners] (-1,-3) rectangle (3,1);
            \node[label=above:Sentence k-NN graph] (rect1) at (1,-1) [draw,rounded corners,minimum width=4cm,minimum height=4cm] {};
        
            \begin{scope}[nodes=bullet]
               \node[color=blue!60!green, label=left:$\sigma$] (sigma) at (0,0) {};
               \node[color=blue!60!green, label=right:$\sigma'$] (sigmap) at (0.7,-2) {};
            \end{scope}
            
            \begin{scope}[nodes=empty]
               \node[color=blue!80!green, label=right:$\sigma_{1}$] (sigma1) at (0.5,0.5) {};
               \node[color=blue!40!green, label=right:$\sigma_{2}$] (sigma2) at (1,-0.5) {};
               \node[red, label=right:$\sigma_{3}$] (sigma3) at (2,-1) {};
               
               \node[color=blue!80!green, label=left:$\sigma_{1}'$] (sigma1p) at (0.2,-1.5) {};
               \node[color=blue!80!green, label=left:$\sigma_{1}''$] (sigma1pp) at (0,-2.5) {};
            \end{scope}
            
            \begin{scope}
               \path [->] (sigma) edge node[midway,above,sloped]{$0.9$} (sigma1) ;
               \path [->] (sigma) edge node[midway,below,sloped]{$0.7$} (sigma2);
               
               \path [->] (sigmap) edge node[midway,above,sloped]{$0.9$} (sigma1p) ;
               \path [->] (sigmap) edge node[midway,below,sloped]{$0.8$} (sigma1pp);
               
               %\path [->,dashed] (sigma1) edge node[near end,above,sloped]{$0.6$} (sigma2s);
            \end{scope}
		\end{scope}
		
		
		
		
		\begin{scope}[shift={(11.7,0.3)}]
            %\draw[rounded corners] (-1.5,-1.5) rectangle (3,1);
            \node[label=above:User k-NN regressor] (rect2) at (0.75,-0.25) [draw,rounded corners,minimum width=4cm,minimum height=2.5cm] {};
        
            \begin{scope}[nodes=squarebullet]
               \node[color=blue!60!green, label=right:$u$] (u) at (0,0) {};
            \end{scope}
            
            \begin{scope}[nodes=squareempty]
               \node[color=blue!80!green, label=left:$v_{1}$] (v1) at (-0.5,0.5) {};
               \node[color=blue!40!green, label=right:$v_{2}$] (v2) at (1,-1) {};
               \node[red, label=right:$v_{3}$] (v3) at (2,0) {};
            \end{scope}
            
            \begin{scope}
               \path [-] (u) edge node[near end,above,sloped]{$3$} (v1) ;
               \path [-] (u) edge node[near end,above,sloped]{$1$} (v2);
               %\path [->,dashed] (sigma1) edge node[near end,above,sloped]{$0.6$} (sigma2s);
            \end{scope}
		\end{scope}
		
		\node[black] (prediciton) at (12.5,-2) {$\hat{r}_{uj}=\frac{3}{4}\cdot r_{v_1j} + \frac{1}{4} \cdot r_{v_2j}$};
		
		\draw[->,>=latex,thick] (sentence_text_fantom) -- (use);
		\draw[->,>=latex,thick] (use) -- (sentence_emb_fantom);	
		\draw[->,>=latex,thick] (user_phantom_bis) -- node[above] {$s$} (rect1);
		\draw[->,>=latex,thick] (rect1) -- node[above] {$w$} (rect2);
		
		\draw[->,>=latex,thick] (rect2) -- (prediciton);
		
	\end{tikzpicture}
